Depletion-limited Kerr solitons in singly-resonant optical parametric oscillators

We analyze the impact of pump depletion in the generation of cavity solitons in a singly-resonant parametrical oscillator that includes a $\chi^{(3)}$ nonlinear section. We find an analytical expression that provides the soliton existence region using variational methods, study the efficiency of energy conversion, and compare it to a driven Kerr resonator modeled by the Lugiato-Lefever equation. At high walk-off, solitons in singly-resonant optical parametric oscillators are more efficient than those formed in a Kerr resonator driven through a linear coupler.

==> figura_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.705000in}{1.560000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{1.528800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889200in}{0.948335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889200in,y=0.851113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630200in}{0.948335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630200in,y=0.851113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371200in}{0.948335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371200in,y=0.851113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112200in}{0.948335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112200in,y=0.851113in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871025in,y=0.820633in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{0.948335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183220in, y=0.904932in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{1.412707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183220in, y=1.369304in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127664in,y=1.238567in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{X}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.948335in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549631in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{0.739314in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{0.739314in}{1.542689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.948335in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.228769in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{1.418451in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{1.418451in}{1.542689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.948335in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.233368in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{1.241527in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{0.985130in}}%
\pgfpathlineto{\pgfqpoint{1.282323in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{1.314960in}{1.011685in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{1.044937in}}%
\pgfpathlineto{\pgfqpoint{1.510780in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{1.616849in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{1.747395in}{1.103732in}}%
\pgfpathlineto{\pgfqpoint{1.902419in}{1.125441in}}%
\pgfpathlineto{\pgfqpoint{2.090080in}{1.148596in}}%
\pgfpathlineto{\pgfqpoint{2.318536in}{1.173595in}}%
\pgfpathlineto{\pgfqpoint{2.587789in}{1.199888in}}%
\pgfpathlineto{\pgfqpoint{2.905996in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{3.281317in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{1.259733in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{1.259733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.948335in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233368in}{1.126762in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{1.150706in}}%
\pgfpathlineto{\pgfqpoint{1.657644in}{1.175473in}}%
\pgfpathlineto{\pgfqpoint{1.935056in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{2.261422in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{2.636744in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{3.077338in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{1.306931in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{1.306931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.948335in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556158in}{0.965768in}}%
\pgfpathlineto{\pgfqpoint{0.572476in}{0.980950in}}%
\pgfpathlineto{\pgfqpoint{0.596954in}{0.995276in}}%
\pgfpathlineto{\pgfqpoint{0.629590in}{1.009352in}}%
\pgfpathlineto{\pgfqpoint{0.670386in}{1.023319in}}%
\pgfpathlineto{\pgfqpoint{0.727500in}{1.039340in}}%
\pgfpathlineto{\pgfqpoint{0.800933in}{1.056507in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{1.096520in}}%
\pgfpathlineto{\pgfqpoint{1.168095in}{1.118032in}}%
\pgfpathlineto{\pgfqpoint{1.225209in}{1.125694in}}%
\pgfpathlineto{\pgfqpoint{1.225209in}{1.125694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{1.528800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.528800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.948335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.528800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487393in,y=1.412707in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont \(\displaystyle \mathrm{(a)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.280800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.280800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{0.861265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549631in}{0.280800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549631in,y=0.183578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -\(\displaystyle \Delta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889200in}{0.280800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889200in,y=0.183578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228769in}{0.280800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228769in,y=0.183578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630200in}{0.280800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630200in,y=0.183578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371200in}{0.280800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371200in,y=0.183578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112200in}{0.280800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112200in,y=0.183578in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871025in,y=0.118270in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{0.280800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183220in, y=0.237397in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{0.745172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183220in, y=0.701769in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127664in,y=0.571033in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{X}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.280800in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.228769in}{0.280800in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{0.689856in}}%
\pgfpathlineto{\pgfqpoint{1.373562in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{1.373562in}{0.875154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.280800in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784203in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{0.636828in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{0.549631in}{0.280800in}}%
\pgfpathlineto{\pgfqpoint{0.549631in}{0.280800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.280800in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418058in}{0.559075in}}%
\pgfpathlineto{\pgfqpoint{2.464911in}{0.562510in}}%
\pgfpathlineto{\pgfqpoint{2.488018in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.534549in}{0.567516in}}%
\pgfpathlineto{\pgfqpoint{2.557965in}{0.569173in}}%
\pgfpathlineto{\pgfqpoint{2.581476in}{0.570822in}}%
\pgfpathlineto{\pgfqpoint{2.605078in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{2.628765in}{0.574098in}}%
\pgfpathlineto{\pgfqpoint{2.652533in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{2.676374in}{0.577338in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{0.578942in}}%
\pgfpathlineto{\pgfqpoint{2.724247in}{0.580535in}}%
\pgfpathlineto{\pgfqpoint{2.748260in}{0.582115in}}%
\pgfpathlineto{\pgfqpoint{2.772309in}{0.583680in}}%
\pgfpathlineto{\pgfqpoint{2.796380in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{2.820454in}{0.586759in}}%
\pgfpathlineto{\pgfqpoint{2.844511in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{2.868523in}{0.589753in}}%
\pgfpathlineto{\pgfqpoint{2.892454in}{0.591210in}}%
\pgfpathlineto{\pgfqpoint{2.916257in}{0.592634in}}%
\pgfpathlineto{\pgfqpoint{2.939870in}{0.594017in}}%
\pgfpathlineto{\pgfqpoint{2.963205in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{2.986140in}{0.596624in}}%
\pgfpathlineto{\pgfqpoint{3.008492in}{0.597817in}}%
\pgfpathlineto{\pgfqpoint{3.029986in}{0.598907in}}%
\pgfpathlineto{\pgfqpoint{3.050194in}{0.599854in}}%
\pgfpathlineto{\pgfqpoint{3.068433in}{0.600605in}}%
\pgfpathlineto{\pgfqpoint{3.083659in}{0.601080in}}%
\pgfpathlineto{\pgfqpoint{3.094465in}{0.601187in}}%
\pgfpathlineto{\pgfqpoint{3.099569in}{0.600860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.280800in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.099569in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{3.098704in}{0.600118in}}%
\pgfpathlineto{\pgfqpoint{3.070863in}{0.596335in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{0.582880in}}%
\pgfpathlineto{\pgfqpoint{2.424816in}{0.533442in}}%
\pgfpathlineto{\pgfqpoint{2.157601in}{0.504177in}}%
\pgfpathlineto{\pgfqpoint{1.941125in}{0.477420in}}%
\pgfpathlineto{\pgfqpoint{1.770503in}{0.453398in}}%
\pgfpathlineto{\pgfqpoint{1.629812in}{0.430597in}}%
\pgfpathlineto{\pgfqpoint{1.517241in}{0.409273in}}%
\pgfpathlineto{\pgfqpoint{1.429959in}{0.389620in}}%
\pgfpathlineto{\pgfqpoint{1.364483in}{0.371753in}}%
\pgfpathlineto{\pgfqpoint{1.317012in}{0.355671in}}%
\pgfpathlineto{\pgfqpoint{1.283772in}{0.341261in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{0.328412in}}%
\pgfpathlineto{\pgfqpoint{1.245600in}{0.316009in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{0.303811in}}%
\pgfpathlineto{\pgfqpoint{1.234543in}{0.303839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.280800in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418058in}{0.559075in}}%
\pgfpathlineto{\pgfqpoint{2.395292in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{0.555693in}}%
\pgfpathlineto{\pgfqpoint{2.350113in}{0.553996in}}%
\pgfpathlineto{\pgfqpoint{2.327706in}{0.552295in}}%
\pgfpathlineto{\pgfqpoint{2.305422in}{0.550591in}}%
\pgfpathlineto{\pgfqpoint{2.283265in}{0.548885in}}%
\pgfpathlineto{\pgfqpoint{2.261236in}{0.547175in}}%
\pgfpathlineto{\pgfqpoint{2.239337in}{0.545463in}}%
\pgfpathlineto{\pgfqpoint{2.217569in}{0.543749in}}%
\pgfpathlineto{\pgfqpoint{2.195935in}{0.542032in}}%
\pgfpathlineto{\pgfqpoint{2.174435in}{0.540314in}}%
\pgfpathlineto{\pgfqpoint{2.153072in}{0.538594in}}%
\pgfpathlineto{\pgfqpoint{2.131848in}{0.536872in}}%
\pgfpathlineto{\pgfqpoint{2.110763in}{0.535150in}}%
\pgfpathlineto{\pgfqpoint{2.089819in}{0.533426in}}%
\pgfpathlineto{\pgfqpoint{2.069018in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{0.529976in}}%
\pgfpathlineto{\pgfqpoint{2.027848in}{0.528250in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{0.526523in}}%
\pgfpathlineto{\pgfqpoint{1.987264in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{1.967196in}{0.523071in}}%
\pgfpathlineto{\pgfqpoint{1.947277in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{0.519619in}}%
\pgfpathlineto{\pgfqpoint{1.907897in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{1.888436in}{0.516169in}}%
\pgfpathlineto{\pgfqpoint{1.869131in}{0.514446in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{0.512724in}}%
\pgfpathlineto{\pgfqpoint{1.830991in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{1.812157in}{0.509284in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{0.507566in}}%
\pgfpathlineto{\pgfqpoint{1.774970in}{0.505851in}}%
\pgfpathlineto{\pgfqpoint{1.756619in}{0.504137in}}%
\pgfpathlineto{\pgfqpoint{1.738430in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{1.720405in}{0.500718in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{0.499013in}}%
\pgfpathlineto{\pgfqpoint{1.684850in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{1.667323in}{0.495613in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{1.632774in}{0.492227in}}%
\pgfpathlineto{\pgfqpoint{1.615755in}{0.490540in}}%
\pgfpathlineto{\pgfqpoint{1.598908in}{0.488858in}}%
\pgfpathlineto{\pgfqpoint{1.582234in}{0.487181in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{0.485510in}}%
\pgfpathlineto{\pgfqpoint{1.549411in}{0.483844in}}%
\pgfpathlineto{\pgfqpoint{1.533266in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{1.517301in}{0.480532in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{0.478886in}}%
\pgfpathlineto{\pgfqpoint{1.485918in}{0.477249in}}%
\pgfpathlineto{\pgfqpoint{1.470505in}{0.475620in}}%
\pgfpathlineto{\pgfqpoint{1.455283in}{0.474000in}}%
\pgfpathlineto{\pgfqpoint{1.440255in}{0.472391in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{0.470794in}}%
\pgfpathlineto{\pgfqpoint{1.410799in}{0.469209in}}%
\pgfpathlineto{\pgfqpoint{1.396384in}{0.467639in}}%
\pgfpathlineto{\pgfqpoint{1.382190in}{0.466085in}}%
\pgfpathlineto{\pgfqpoint{1.368226in}{0.464549in}}%
\pgfpathlineto{\pgfqpoint{1.354509in}{0.463036in}}%
\pgfpathlineto{\pgfqpoint{1.341060in}{0.461548in}}%
\pgfpathlineto{\pgfqpoint{1.327908in}{0.460092in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{0.458674in}}%
\pgfpathlineto{\pgfqpoint{1.302686in}{0.457306in}}%
\pgfpathlineto{\pgfqpoint{1.290780in}{0.456003in}}%
\pgfpathlineto{\pgfqpoint{1.279536in}{0.454788in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{0.452772in}}%
\pgfpathlineto{\pgfqpoint{1.252652in}{0.452060in}}%
\pgfpathlineto{\pgfqpoint{1.246955in}{0.451573in}}%
\pgfpathlineto{\pgfqpoint{1.242815in}{0.451282in}}%
\pgfpathlineto{\pgfqpoint{1.239841in}{0.451140in}}%
\pgfpathlineto{\pgfqpoint{1.237672in}{0.451104in}}%
\pgfpathlineto{\pgfqpoint{1.236050in}{0.451147in}}%
\pgfpathlineto{\pgfqpoint{1.234807in}{0.451249in}}%
\pgfpathlineto{\pgfqpoint{1.233834in}{0.451399in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{1.232432in}{0.451816in}}%
\pgfpathlineto{\pgfqpoint{1.231922in}{0.452074in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{0.452363in}}%
\pgfpathlineto{\pgfqpoint{1.231157in}{0.452680in}}%
\pgfpathlineto{\pgfqpoint{1.230874in}{0.453024in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{0.453393in}}%
\pgfpathlineto{\pgfqpoint{1.230454in}{0.453788in}}%
\pgfpathlineto{\pgfqpoint{1.230304in}{0.454207in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{0.454649in}}%
\pgfpathlineto{\pgfqpoint{1.230101in}{0.455115in}}%
\pgfpathlineto{\pgfqpoint{1.230040in}{0.455604in}}%
\pgfpathlineto{\pgfqpoint{1.230003in}{0.456115in}}%
\pgfpathlineto{\pgfqpoint{1.229987in}{0.456648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.280800in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.229987in}{0.456648in}}%
\pgfpathlineto{\pgfqpoint{1.231524in}{0.467349in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{1.245351in}{0.498664in}}%
\pgfpathlineto{\pgfqpoint{1.255508in}{0.517697in}}%
\pgfpathlineto{\pgfqpoint{1.256930in}{0.527026in}}%
\pgfpathlineto{\pgfqpoint{1.254939in}{0.539176in}}%
\pgfpathlineto{\pgfqpoint{1.252489in}{0.556024in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{0.572894in}}%
\pgfpathlineto{\pgfqpoint{1.262193in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{1.275159in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{1.300950in}{0.820829in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{0.875154in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{0.875154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.280800in}}{\pgfqpoint{2.852850in}{0.580465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099569in}{0.600860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.280800in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{0.861265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{0.280800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.861265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.280800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.280800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.861265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487393in,y=0.745172in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont \(\displaystyle \mathrm{(b)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926950in,y=0.687126in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta_{\mathrm{max}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figura_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.705000in}{3.120000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{3.057600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751586in}{1.880758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.751586in,y=1.783536in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143257in}{1.880758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.143257in,y=1.783536in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534929in}{1.880758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.534929in,y=1.783536in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926600in}{1.880758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.926600in,y=1.783536in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318271in}{1.880758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.318271in,y=1.783536in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709943in}{1.880758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.709943in,y=1.783536in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101614in}{1.880758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.101614in,y=1.783536in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{1.983587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294370in,y=1.940184in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{2.663934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.294370in,y=2.620531in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{3.004107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.323257in,y=2.960704in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle  \mu_0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281580in,y=2.410337in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{1.880758in}}{\pgfqpoint{2.741700in}{1.176842in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554841in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{1.617581in}{3.003665in}}%
\pgfpathlineto{\pgfqpoint{1.663007in}{3.002725in}}%
\pgfpathlineto{\pgfqpoint{1.690502in}{3.001354in}}%
\pgfpathlineto{\pgfqpoint{1.710824in}{2.999530in}}%
\pgfpathlineto{\pgfqpoint{1.727561in}{2.997156in}}%
\pgfpathlineto{\pgfqpoint{1.740710in}{2.994463in}}%
\pgfpathlineto{\pgfqpoint{1.752665in}{2.991130in}}%
\pgfpathlineto{\pgfqpoint{1.763423in}{2.987173in}}%
\pgfpathlineto{\pgfqpoint{1.772987in}{2.982675in}}%
\pgfpathlineto{\pgfqpoint{1.781355in}{2.977794in}}%
\pgfpathlineto{\pgfqpoint{1.789723in}{2.971837in}}%
\pgfpathlineto{\pgfqpoint{1.796896in}{2.965711in}}%
\pgfpathlineto{\pgfqpoint{1.804068in}{2.958475in}}%
\pgfpathlineto{\pgfqpoint{1.811241in}{2.949951in}}%
\pgfpathlineto{\pgfqpoint{1.818413in}{2.939940in}}%
\pgfpathlineto{\pgfqpoint{1.825586in}{2.928224in}}%
\pgfpathlineto{\pgfqpoint{1.832759in}{2.914571in}}%
\pgfpathlineto{\pgfqpoint{1.839931in}{2.898738in}}%
\pgfpathlineto{\pgfqpoint{1.847104in}{2.880478in}}%
\pgfpathlineto{\pgfqpoint{1.854276in}{2.859560in}}%
\pgfpathlineto{\pgfqpoint{1.861449in}{2.835772in}}%
\pgfpathlineto{\pgfqpoint{1.868622in}{2.808952in}}%
\pgfpathlineto{\pgfqpoint{1.875794in}{2.779004in}}%
\pgfpathlineto{\pgfqpoint{1.884162in}{2.740108in}}%
\pgfpathlineto{\pgfqpoint{1.892530in}{2.697137in}}%
\pgfpathlineto{\pgfqpoint{1.902094in}{2.643601in}}%
\pgfpathlineto{\pgfqpoint{1.915243in}{2.564231in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{2.365999in}}%
\pgfpathlineto{\pgfqpoint{1.957084in}{2.313535in}}%
\pgfpathlineto{\pgfqpoint{1.965452in}{2.271929in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{2.234856in}}%
\pgfpathlineto{\pgfqpoint{1.980992in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{1.988165in}{2.182388in}}%
\pgfpathlineto{\pgfqpoint{1.995337in}{2.161327in}}%
\pgfpathlineto{\pgfqpoint{2.001315in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{2.007292in}{2.133332in}}%
\pgfpathlineto{\pgfqpoint{2.013269in}{2.122381in}}%
\pgfpathlineto{\pgfqpoint{2.019246in}{2.113259in}}%
\pgfpathlineto{\pgfqpoint{2.025223in}{2.105806in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{2.099868in}}%
\pgfpathlineto{\pgfqpoint{2.037177in}{2.095291in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{2.091932in}}%
\pgfpathlineto{\pgfqpoint{2.049132in}{2.089658in}}%
\pgfpathlineto{\pgfqpoint{2.055109in}{2.088344in}}%
\pgfpathlineto{\pgfqpoint{2.061086in}{2.087878in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{2.088293in}}%
\pgfpathlineto{\pgfqpoint{2.075431in}{2.089625in}}%
\pgfpathlineto{\pgfqpoint{2.083799in}{2.092157in}}%
\pgfpathlineto{\pgfqpoint{2.093363in}{2.096113in}}%
\pgfpathlineto{\pgfqpoint{2.104122in}{2.101649in}}%
\pgfpathlineto{\pgfqpoint{2.116076in}{2.108844in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{2.118558in}}%
\pgfpathlineto{\pgfqpoint{2.148353in}{2.131861in}}%
\pgfpathlineto{\pgfqpoint{2.171066in}{2.149899in}}%
\pgfpathlineto{\pgfqpoint{2.202147in}{2.175790in}}%
\pgfpathlineto{\pgfqpoint{2.252355in}{2.218915in}}%
\pgfpathlineto{\pgfqpoint{2.367117in}{2.318983in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{2.873259in}}%
\pgfpathlineto{\pgfqpoint{3.042536in}{2.907388in}}%
\pgfpathlineto{\pgfqpoint{3.070031in}{2.929341in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{2.944503in}}%
\pgfpathlineto{\pgfqpoint{3.108285in}{2.956778in}}%
\pgfpathlineto{\pgfqpoint{3.123825in}{2.966339in}}%
\pgfpathlineto{\pgfqpoint{3.138171in}{2.974119in}}%
\pgfpathlineto{\pgfqpoint{3.151320in}{2.980287in}}%
\pgfpathlineto{\pgfqpoint{3.164470in}{2.985511in}}%
\pgfpathlineto{\pgfqpoint{3.177620in}{2.989818in}}%
\pgfpathlineto{\pgfqpoint{3.191965in}{2.993557in}}%
\pgfpathlineto{\pgfqpoint{3.207506in}{2.996629in}}%
\pgfpathlineto{\pgfqpoint{3.224242in}{2.999018in}}%
\pgfpathlineto{\pgfqpoint{3.244564in}{3.000963in}}%
\pgfpathlineto{\pgfqpoint{3.269668in}{3.002398in}}%
\pgfpathlineto{\pgfqpoint{3.298359in}{3.003265in}}%
\pgfpathlineto{\pgfqpoint{3.298359in}{3.003265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{1.880758in}}{\pgfqpoint{2.741700in}{1.176842in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554841in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{1.926002in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{1.927198in}{1.934251in}}%
\pgfpathlineto{\pgfqpoint{3.150125in}{3.003715in}}%
\pgfpathlineto{\pgfqpoint{3.152516in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{3.298359in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{3.298359in}{3.004107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.880758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297450in}{1.934251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.394672in,y=1.890848in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297450in}{2.376875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.394672in,y=2.333472in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297450in}{2.819499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.394672in,y=2.776096in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516786in,y=2.410337in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle |A|^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{1.880758in}}{\pgfqpoint{2.741700in}{1.176842in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554841in}{1.934251in}}%
\pgfpathlineto{\pgfqpoint{1.560200in}{1.934684in}}%
\pgfpathlineto{\pgfqpoint{1.605626in}{1.935604in}}%
\pgfpathlineto{\pgfqpoint{1.634317in}{1.937031in}}%
\pgfpathlineto{\pgfqpoint{1.654639in}{1.938877in}}%
\pgfpathlineto{\pgfqpoint{1.671375in}{1.941285in}}%
\pgfpathlineto{\pgfqpoint{1.684525in}{1.944024in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.947424in}}%
\pgfpathlineto{\pgfqpoint{1.707238in}{1.951476in}}%
\pgfpathlineto{\pgfqpoint{1.716802in}{1.956103in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{1.961147in}}%
\pgfpathlineto{\pgfqpoint{1.733538in}{1.967336in}}%
\pgfpathlineto{\pgfqpoint{1.740710in}{1.973743in}}%
\pgfpathlineto{\pgfqpoint{1.747883in}{1.981361in}}%
\pgfpathlineto{\pgfqpoint{1.755055in}{1.990409in}}%
\pgfpathlineto{\pgfqpoint{1.762228in}{2.001138in}}%
\pgfpathlineto{\pgfqpoint{1.768205in}{2.011569in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{1.780160in}{2.037299in}}%
\pgfpathlineto{\pgfqpoint{1.786137in}{2.053032in}}%
\pgfpathlineto{\pgfqpoint{1.792114in}{2.070995in}}%
\pgfpathlineto{\pgfqpoint{1.798091in}{2.091447in}}%
\pgfpathlineto{\pgfqpoint{1.804068in}{2.114660in}}%
\pgfpathlineto{\pgfqpoint{1.811241in}{2.146545in}}%
\pgfpathlineto{\pgfqpoint{1.818413in}{2.183261in}}%
\pgfpathlineto{\pgfqpoint{1.825586in}{2.225225in}}%
\pgfpathlineto{\pgfqpoint{1.832759in}{2.272762in}}%
\pgfpathlineto{\pgfqpoint{1.839931in}{2.326048in}}%
\pgfpathlineto{\pgfqpoint{1.848299in}{2.395400in}}%
\pgfpathlineto{\pgfqpoint{1.857863in}{2.483324in}}%
\pgfpathlineto{\pgfqpoint{1.869817in}{2.602892in}}%
\pgfpathlineto{\pgfqpoint{1.890139in}{2.808002in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{2.871654in}}%
\pgfpathlineto{\pgfqpoint{1.903289in}{2.917544in}}%
\pgfpathlineto{\pgfqpoint{1.908071in}{2.948312in}}%
\pgfpathlineto{\pgfqpoint{1.912853in}{2.972928in}}%
\pgfpathlineto{\pgfqpoint{1.916439in}{2.986948in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{2.996913in}}%
\pgfpathlineto{\pgfqpoint{1.922416in}{3.001222in}}%
\pgfpathlineto{\pgfqpoint{1.924807in}{3.003626in}}%
\pgfpathlineto{\pgfqpoint{1.926002in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{1.927198in}{3.004107in}}%
\pgfpathlineto{\pgfqpoint{1.928393in}{3.003626in}}%
\pgfpathlineto{\pgfqpoint{1.930784in}{3.001222in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{2.996913in}}%
\pgfpathlineto{\pgfqpoint{1.935566in}{2.990729in}}%
\pgfpathlineto{\pgfqpoint{1.939152in}{2.978040in}}%
\pgfpathlineto{\pgfqpoint{1.942738in}{2.961434in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{2.933650in}}%
\pgfpathlineto{\pgfqpoint{1.952302in}{2.900098in}}%
\pgfpathlineto{\pgfqpoint{1.958279in}{2.851341in}}%
\pgfpathlineto{\pgfqpoint{1.965452in}{2.785210in}}%
\pgfpathlineto{\pgfqpoint{1.976210in}{2.676936in}}%
\pgfpathlineto{\pgfqpoint{1.995337in}{2.483324in}}%
\pgfpathlineto{\pgfqpoint{2.004901in}{2.395400in}}%
\pgfpathlineto{\pgfqpoint{2.013269in}{2.326048in}}%
\pgfpathlineto{\pgfqpoint{2.021637in}{2.264442in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{2.217851in}}%
\pgfpathlineto{\pgfqpoint{2.035982in}{2.176787in}}%
\pgfpathlineto{\pgfqpoint{2.043155in}{2.140907in}}%
\pgfpathlineto{\pgfqpoint{2.050327in}{2.109784in}}%
\pgfpathlineto{\pgfqpoint{2.057500in}{2.082950in}}%
\pgfpathlineto{\pgfqpoint{2.064672in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{2.071845in}{2.040279in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{2.086190in}{2.009365in}}%
\pgfpathlineto{\pgfqpoint{2.093363in}{1.997358in}}%
\pgfpathlineto{\pgfqpoint{2.100535in}{1.987220in}}%
\pgfpathlineto{\pgfqpoint{2.107708in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{2.114881in}{1.971482in}}%
\pgfpathlineto{\pgfqpoint{2.122053in}{1.965437in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.959598in}}%
\pgfpathlineto{\pgfqpoint{2.138789in}{1.954842in}}%
\pgfpathlineto{\pgfqpoint{2.148353in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{2.159112in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{2.171066in}{1.943457in}}%
\pgfpathlineto{\pgfqpoint{2.184216in}{1.940877in}}%
\pgfpathlineto{\pgfqpoint{2.199756in}{1.938741in}}%
\pgfpathlineto{\pgfqpoint{2.218883in}{1.937031in}}%
\pgfpathlineto{\pgfqpoint{2.243987in}{1.935732in}}%
\pgfpathlineto{\pgfqpoint{2.279850in}{1.934853in}}%
\pgfpathlineto{\pgfqpoint{2.340817in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{2.517741in}{1.934252in}}%
\pgfpathlineto{\pgfqpoint{3.298359in}{1.934251in}}%
\pgfpathlineto{\pgfqpoint{3.298359in}{1.934251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.880758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.596876in,y=2.822232in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont \(\displaystyle \mathrm{(a)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{1.551242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556000in}{0.376000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.740000in,height=1.176000in]{figura_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.555750in,y=0.277178in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104090in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.104090in,y=0.277178in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652430in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.652430in,y=0.277178in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200770in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.200770in,y=0.277178in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749110in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.749110in,y=0.277178in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297450in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.297450in,y=0.277178in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.926600in,y=0.110511in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.394292in,y=0.330997in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{0.847027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.265821in,y=0.803625in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{1.319655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.265821in,y=1.276252in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210265in,y=0.962821in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{1.551242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.551242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.374400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.551242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.596876in,y=1.315874in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont \(\displaystyle \mathrm{(b)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figura_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.705000in}{3.120000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.906012in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.906012in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{3.057600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928770in}{1.906012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928770in,y=1.808790in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674811in}{1.906012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674811in,y=1.808790in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420852in}{1.906012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420852in,y=1.808790in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166893in}{1.906012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166893in,y=1.808790in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926600in,y=1.698726in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{1.906012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394292in, y=1.862609in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{2.481806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330056in, y=2.438403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{3.057600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330056in, y=3.014197in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274501in,y=2.481806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{1.906012in}}{\pgfqpoint{2.741700in}{1.151588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.991665in}}%
\pgfpathlineto{\pgfqpoint{0.593052in}{2.007841in}}%
\pgfpathlineto{\pgfqpoint{0.649005in}{2.034770in}}%
\pgfpathlineto{\pgfqpoint{0.667656in}{2.044342in}}%
\pgfpathlineto{\pgfqpoint{0.704958in}{2.064844in}}%
\pgfpathlineto{\pgfqpoint{0.742260in}{2.086659in}}%
\pgfpathlineto{\pgfqpoint{0.928770in}{2.216790in}}%
\pgfpathlineto{\pgfqpoint{1.115281in}{2.382070in}}%
\pgfpathlineto{\pgfqpoint{1.301791in}{2.582642in}}%
\pgfpathlineto{\pgfqpoint{1.488301in}{2.818419in}}%
\pgfpathlineto{\pgfqpoint{1.661936in}{3.071489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{1.906012in}}{\pgfqpoint{2.741700in}{1.151588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.986631in}}%
\pgfpathlineto{\pgfqpoint{0.593052in}{2.002389in}}%
\pgfpathlineto{\pgfqpoint{0.649005in}{2.028662in}}%
\pgfpathlineto{\pgfqpoint{0.667656in}{2.038123in}}%
\pgfpathlineto{\pgfqpoint{0.704958in}{2.058098in}}%
\pgfpathlineto{\pgfqpoint{0.742260in}{2.079479in}}%
\pgfpathlineto{\pgfqpoint{0.928770in}{2.207471in}}%
\pgfpathlineto{\pgfqpoint{1.115281in}{2.370606in}}%
\pgfpathlineto{\pgfqpoint{1.301791in}{2.568886in}}%
\pgfpathlineto{\pgfqpoint{1.488301in}{2.802308in}}%
\pgfpathlineto{\pgfqpoint{1.674811in}{3.070875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{1.906012in}}{\pgfqpoint{2.741700in}{1.151588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.932323in}}%
\pgfpathlineto{\pgfqpoint{0.742260in}{1.957743in}}%
\pgfpathlineto{\pgfqpoint{0.928770in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{1.115281in}{2.033322in}}%
\pgfpathlineto{\pgfqpoint{1.301791in}{2.086907in}}%
\pgfpathlineto{\pgfqpoint{1.674811in}{2.217019in}}%
\pgfpathlineto{\pgfqpoint{2.047832in}{2.382350in}}%
\pgfpathlineto{\pgfqpoint{2.420852in}{2.582811in}}%
\pgfpathlineto{\pgfqpoint{2.793872in}{2.818605in}}%
\pgfpathlineto{\pgfqpoint{3.140761in}{3.071489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{1.906012in}}{\pgfqpoint{2.741700in}{1.151588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.928927in}}%
\pgfpathlineto{\pgfqpoint{0.742260in}{1.953386in}}%
\pgfpathlineto{\pgfqpoint{0.928770in}{1.986631in}}%
\pgfpathlineto{\pgfqpoint{1.115281in}{2.028662in}}%
\pgfpathlineto{\pgfqpoint{1.301791in}{2.079479in}}%
\pgfpathlineto{\pgfqpoint{1.674811in}{2.207471in}}%
\pgfpathlineto{\pgfqpoint{2.047832in}{2.370606in}}%
\pgfpathlineto{\pgfqpoint{2.420852in}{2.568886in}}%
\pgfpathlineto{\pgfqpoint{2.793872in}{2.802308in}}%
\pgfpathlineto{\pgfqpoint{3.166893in}{3.070875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.906012in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{1.906012in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.906012in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.906012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098761in, y=2.475563in, left, base,rotate=42.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \rho=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576161in, y=2.478550in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \rho=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596875in,y=2.827282in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont \(\displaystyle \mathrm{(a)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719268in,y=2.049961in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle d=6.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{1.525988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816864in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816864in,y=0.277178in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339093in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339093in,y=0.277178in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861321in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861321in,y=0.277178in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383550in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383550in,y=0.277178in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905779in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905779in,y=0.277178in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926600in,y=0.109535in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{0.374400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394292in, y=0.330997in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{0.835035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330056in, y=0.791632in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555750in}{1.295670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330056in, y=1.252268in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274501in,y=0.950194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{0.374400in}}{\pgfqpoint{2.741700in}{1.151588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.429822in}}%
\pgfpathlineto{\pgfqpoint{0.644618in}{0.434731in}}%
\pgfpathlineto{\pgfqpoint{0.736099in}{0.442935in}}%
\pgfpathlineto{\pgfqpoint{0.827581in}{0.454246in}}%
\pgfpathlineto{\pgfqpoint{0.921676in}{0.469028in}}%
\pgfpathlineto{\pgfqpoint{1.015771in}{0.486907in}}%
\pgfpathlineto{\pgfqpoint{1.112480in}{0.508408in}}%
\pgfpathlineto{\pgfqpoint{1.211803in}{0.533688in}}%
\pgfpathlineto{\pgfqpoint{1.311126in}{0.562120in}}%
\pgfpathlineto{\pgfqpoint{1.413062in}{0.594489in}}%
\pgfpathlineto{\pgfqpoint{1.514999in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{1.619549in}{0.669784in}}%
\pgfpathlineto{\pgfqpoint{1.724099in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{1.828649in}{0.759205in}}%
\pgfpathlineto{\pgfqpoint{1.933200in}{0.808908in}}%
\pgfpathlineto{\pgfqpoint{2.040364in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{2.147528in}{0.921160in}}%
\pgfpathlineto{\pgfqpoint{2.254692in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{2.364470in}{1.048876in}}%
\pgfpathlineto{\pgfqpoint{2.474247in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{2.584025in}{1.192745in}}%
\pgfpathlineto{\pgfqpoint{2.693803in}{1.270306in}}%
\pgfpathlineto{\pgfqpoint{2.800967in}{1.349771in}}%
\pgfpathlineto{\pgfqpoint{2.908131in}{1.433124in}}%
\pgfpathlineto{\pgfqpoint{3.012681in}{1.518366in}}%
\pgfpathlineto{\pgfqpoint{3.038314in}{1.539877in}}%
\pgfpathlineto{\pgfqpoint{3.038314in}{1.539877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{0.374400in}}{\pgfqpoint{2.741700in}{1.151588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.416988in}}%
\pgfpathlineto{\pgfqpoint{0.610639in}{0.418233in}}%
\pgfpathlineto{\pgfqpoint{0.678597in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{0.759623in}{0.431637in}}%
\pgfpathlineto{\pgfqpoint{0.851104in}{0.444613in}}%
\pgfpathlineto{\pgfqpoint{0.947813in}{0.461508in}}%
\pgfpathlineto{\pgfqpoint{1.047136in}{0.482034in}}%
\pgfpathlineto{\pgfqpoint{1.149073in}{0.506328in}}%
\pgfpathlineto{\pgfqpoint{1.251009in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{1.352946in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{1.457496in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{1.562046in}{0.637323in}}%
\pgfpathlineto{\pgfqpoint{1.666597in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{1.771147in}{0.723340in}}%
\pgfpathlineto{\pgfqpoint{1.878311in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{0.825178in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{0.881280in}}%
\pgfpathlineto{\pgfqpoint{2.199803in}{0.940835in}}%
\pgfpathlineto{\pgfqpoint{2.309581in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{2.419358in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{2.529136in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{2.641528in}{1.222754in}}%
\pgfpathlineto{\pgfqpoint{2.753919in}{1.303841in}}%
\pgfpathlineto{\pgfqpoint{2.866311in}{1.388723in}}%
\pgfpathlineto{\pgfqpoint{2.981316in}{1.479506in}}%
\pgfpathlineto{\pgfqpoint{3.055142in}{1.539877in}}%
\pgfpathlineto{\pgfqpoint{3.055142in}{1.539877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{0.374400in}}{\pgfqpoint{2.741700in}{1.151588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{0.616128in}{0.468885in}}%
\pgfpathlineto{\pgfqpoint{0.676506in}{0.480449in}}%
\pgfpathlineto{\pgfqpoint{0.738713in}{0.495515in}}%
\pgfpathlineto{\pgfqpoint{0.802750in}{0.514281in}}%
\pgfpathlineto{\pgfqpoint{0.866787in}{0.536270in}}%
\pgfpathlineto{\pgfqpoint{0.932654in}{0.562157in}}%
\pgfpathlineto{\pgfqpoint{1.000350in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{1.069876in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{1.212587in}{0.707156in}}%
\pgfpathlineto{\pgfqpoint{1.285772in}{0.754052in}}%
\pgfpathlineto{\pgfqpoint{1.358957in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{1.433972in}{0.860239in}}%
\pgfpathlineto{\pgfqpoint{1.508987in}{0.919714in}}%
\pgfpathlineto{\pgfqpoint{1.585831in}{0.984646in}}%
\pgfpathlineto{\pgfqpoint{1.662676in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{1.128513in}}%
\pgfpathlineto{\pgfqpoint{1.820024in}{1.207677in}}%
\pgfpathlineto{\pgfqpoint{1.900528in}{1.293152in}}%
\pgfpathlineto{\pgfqpoint{1.979202in}{1.381218in}}%
\pgfpathlineto{\pgfqpoint{2.056046in}{1.471862in}}%
\pgfpathlineto{\pgfqpoint{2.111179in}{1.539877in}}%
\pgfpathlineto{\pgfqpoint{2.111179in}{1.539877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555750in}{0.374400in}}{\pgfqpoint{2.741700in}{1.151588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{0.601491in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.654550in}{0.455912in}}%
\pgfpathlineto{\pgfqpoint{0.713098in}{0.469791in}}%
\pgfpathlineto{\pgfqpoint{0.777135in}{0.488212in}}%
\pgfpathlineto{\pgfqpoint{0.843002in}{0.510418in}}%
\pgfpathlineto{\pgfqpoint{0.910698in}{0.536525in}}%
\pgfpathlineto{\pgfqpoint{0.980224in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{1.121106in}{0.638172in}}%
\pgfpathlineto{\pgfqpoint{1.192461in}{0.679566in}}%
\pgfpathlineto{\pgfqpoint{1.265646in}{0.725632in}}%
\pgfpathlineto{\pgfqpoint{1.338831in}{0.775344in}}%
\pgfpathlineto{\pgfqpoint{1.413846in}{0.830076in}}%
\pgfpathlineto{\pgfqpoint{1.488861in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{1.565706in}{0.952560in}}%
\pgfpathlineto{\pgfqpoint{1.642550in}{1.020493in}}%
\pgfpathlineto{\pgfqpoint{1.721224in}{1.094184in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{1.882231in}{1.258052in}}%
\pgfpathlineto{\pgfqpoint{1.964565in}{1.348623in}}%
\pgfpathlineto{\pgfqpoint{2.046898in}{1.443778in}}%
\pgfpathlineto{\pgfqpoint{2.126292in}{1.539877in}}%
\pgfpathlineto{\pgfqpoint{2.126292in}{1.539877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{0.555750in}{1.525988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.525988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{0.374400in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.374400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555750in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.525988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505287in, y=0.946938in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \rho=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447113in, y=0.944508in, left, base,rotate=40.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \rho=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596875in,y=1.295670in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont \(\displaystyle \mathrm{(b)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775221in,y=0.489559in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu=1.1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figura_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.705000in}{3.120000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.552034in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{1.552034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.436800in}}{\pgfqpoint{2.852850in}{1.115234in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.451965in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.459329in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.466694in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.474059in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.481424in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.488788in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.496153in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.510882in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.518247in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.525612in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.532977in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.540341in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.555071in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.562435in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.569800in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.577165in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.584530in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.599259in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.606624in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.621353in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.628718in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.636083in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.643447in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.650812in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.658177in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.665541in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.672906in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.680271in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.687636in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.695000in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.702365in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.709730in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.717094in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.731824in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.746553in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.753918in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.761283in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.768647in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.776012in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.783377in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.798106in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.812836in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.820200in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.827565in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.834930in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.842295in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.849659in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.857024in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.871753in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.886483in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.893848in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.908577in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.923306in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.930671in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.938036in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.945401in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.960130in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.967495in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.974859in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.982224in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.989589in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{0.996954in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.004318in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.011683in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.019048in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.026412in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.033777in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.041142in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.048507in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.055871in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.070601in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.077965in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.085330in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.092695in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.100060in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.107424in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.122154in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.129518in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.136883in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.144248in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.151613in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.158977in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.166342in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.173707in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.188436in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.195801in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.203166in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.217895in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.225260in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.232624in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.239989in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.247354in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.254719in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.262083in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.269448in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.276813in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.291542in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.298907in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.306272in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.313636in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.321001in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.335730in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.343095in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.365189in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.387283in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.394648in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.402013in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.409378in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.424107in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.438836in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.446201in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.453566in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.460931in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.468295in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.475660in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.483025in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.490389in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.497754in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.505119in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.512484in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.527213in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.541942in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.549307in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.556672in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.564037in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.571401in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.586131in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.593495in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.600860in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.608225in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.615590in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.622954in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.630319in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.645048in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.652413in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.659778in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.667143in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.674507in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.681872in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.696602in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.703966in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.711331in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.726060in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.733425in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.740790in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.748155in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.755519in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.762884in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.770249in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.777613in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.784978in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.792343in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.799708in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.807072in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.814437in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.821802in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.829166in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.836531in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.843896in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.851261in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.858625in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.865990in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.873355in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.880719in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.888084in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.895449in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.902814in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.917543in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.924908in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.939637in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.947002in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.954367in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.961731in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.969096in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.976461in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.983825in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.991190in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.013284in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.020649in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.028014in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.042743in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.050108in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.057473in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.064837in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.072202in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.086931in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.094296in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.101661in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.109026in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.131120in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.138484in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.145849in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.153214in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.160579in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.167943in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.175308in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.190037in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.197402in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.204767in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.212132in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.219496in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.226861in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.234226in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.241590in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.248955in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.263685in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.271049in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.278414in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.285779in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.293143in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.300508in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.307873in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.344696in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.359426in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.366791in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.374155in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.388885in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.396249in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.403614in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.410979in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.418344in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.425708in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.440438in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.447802in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.455167in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.462532in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.469897in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.477261in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.484626in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.491991in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.499355in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.506720in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.514085in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.521450in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.528814in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.536179in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.543544in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.550908in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.558273in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.565638in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.573003in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.580367in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.587732in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.595097in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.602461in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.609826in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.624556in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.631920in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.639285in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.646650in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.661379in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.668744in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.683473in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.690838in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.698203in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.705567in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.712932in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.720297in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.727662in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.735026in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.742391in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.749756in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.771850in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.779215in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.786579in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.801309in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.808673in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.816038in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.823403in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.830768in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.838132in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.845497in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.852862in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.860226in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.867591in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.874956in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.882321in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.889685in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.897050in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.911779in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.919144in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.933874in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.941238in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.955968in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.963332in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.970697in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.978062in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.985427in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{2.992791in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.000156in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.007521in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.014885in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.022250in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.036980in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.044344in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.051709in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.059074in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.066438in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.073803in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.081168in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.088533in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.095897in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.103262in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.110627in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.117991in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.125356in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.132721in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.140086in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.154815in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.162180in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.169544in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.176909in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.184274in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.206368in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.213733in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.221097in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.228462in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.235827in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.243192in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.250556in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.257921in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.265286in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.272650in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.280015in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.294745in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.302109in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.309474in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.316839in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.324203in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.331568in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.338933in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.346298in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.353662in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.368392in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.375756in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.383121in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.390486in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.397851in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.405215in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.412580in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.419945in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.427309in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.434674in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.442039in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.449404in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.456768in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.464133in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.471498in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.478862in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.486227in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.493592in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.500957in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.508321in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.515686in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.523051in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.530415in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.537780in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.545145in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.552510in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.559874in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.567239in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.574604in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.589333in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.596698in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.611427in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.626157in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.633521in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.640886in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.648251in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.655616in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.662980in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.670345in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.677710in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.685074in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.692439in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.699804in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.707169in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.714533in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.721898in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.729263in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.736627in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.751357in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.758722in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.766086in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.773451in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.780816in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.788180in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.795545in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.802910in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.810275in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.817639in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.825004in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.832369in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.839733in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.854463in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.861828in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.869192in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.876557in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.883922in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.891286in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.898651in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.906016in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.913381in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.920745in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.928110in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.935475in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.942839in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.950204in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.957569in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.964934in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.972298in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.979663in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.994392in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.001757in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.016487in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.023851in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.031216in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.038581in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.045945in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.053310in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.060675in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.068040in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.075404in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.082769in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.090134in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.097498in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.104863in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.112228in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.119593in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.126957in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.134322in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.141687in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.149052in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.156416in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.163781in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.171146in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.178510in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.185875in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.193240in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.200605in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.207969in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.215334in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.222699in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.230063in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.237428in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.244793in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.259522in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.266887in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.281616in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.296346in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.303711in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.311075in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.325805in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.333169in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.340534in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.347899in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.355264in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.369993in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.377358in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.384722in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.399452in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.406817in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.414181in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.421546in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.428911in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.436275in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.443640in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.451005in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.458370in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.465734in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.473099in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.480464in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.487828in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.495193in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.502558in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.509923in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.517287in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.524652in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.532017in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.539381in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.546746in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.554111in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.561476in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.583570in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.590934in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.598299in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.605664in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.613029in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.620393in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.627758in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.635123in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.642487in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.649852in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.657217in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.664582in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.671946in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.679311in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.694040in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.701405in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.708770in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.716135in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.730864in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.738229in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.745593in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.752958in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.760323in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.767688in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.775052in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.789782in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.797146in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.811876in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.819241in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.826605in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.833970in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.841335in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.848699in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.856064in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.863429in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.878158in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.885523in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.892888in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.907617in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.914982in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.922347in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.929711in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.937076in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.944441in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.951805in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.959170in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.966535in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.973900in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.981264in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.988629in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{4.995994in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.003358in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.010723in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.025453in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.032817in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.040182in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.047547in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.054911in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.062276in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.069641in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.084370in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.091735in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.099100in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.106464in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.113829in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.121194in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.128559in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.135923in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.143288in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.150653in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.158017in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.165382in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.172747in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.180112in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.187476in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.194841in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.202206in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.209570in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.216935in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.224300in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.231665in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.239029in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.246394in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.253759in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.261123in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.268488in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.275853in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.283218in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.290582in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.297947in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.305312in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.312676in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.320041in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.327406in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.334771in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.342135in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.349500in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.356865in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.364229in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.371594in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.378959in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.386324in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.393688in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.401053in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.408418in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.415782in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.423147in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.430512in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.437877in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.445241in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.452606in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.459971in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.467335in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.474700in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.482065in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.489430in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.496794in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.504159in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.511524in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.518888in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.526253in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.533618in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.540983in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.548347in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.555712in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.563077in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.570441in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.577806in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.585171in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.592536in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.599900in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.607265in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.614630in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.621994in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.629359in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.636724in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.644089in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.651453in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.658818in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.673547in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.680912in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.688277in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.695642in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.703006in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.710371in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.717736in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.725100in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.732465in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.739830in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.747195in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.754559in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.761924in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.769289in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.776653in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.784018in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.791383in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.798748in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.806112in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.813477in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.820842in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.828206in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.835571in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.842936in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.850301in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.857665in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.865030in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.872395in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.879759in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.887124in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.894489in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.901854in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.909218in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.923948in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.931312in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.938677in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.946042in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.953407in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.960771in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.968136in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.975501in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.982865in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.990230in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{5.997595in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.012324in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.019689in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.027054in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.034418in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.041783in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.049148in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.056513in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.063877in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.071242in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.078607in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.085971in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.093336in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.100701in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.108066in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.115430in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.122795in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.130160in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.144889in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.152254in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.159619in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.166983in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.174348in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.181713in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.189077in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.196442in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.203807in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.211172in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.218536in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.225901in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.233266in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.240630in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.247995in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.255360in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.262725in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.270089in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.277454in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.284819in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.292183in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.299548in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.306913in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.314278in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.321642in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.329007in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.336372in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.343736in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.351101in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.358466in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.365831in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.373195in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.380560in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.387925in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.395289in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.402654in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.410019in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.417384in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.424748in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.432113in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.446842in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.454207in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.461572in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.468937in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.476301in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.483666in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.491031in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.498395in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.505760in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.520490in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.527854in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.535219in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.542584in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.549948in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.557313in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.564678in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.572043in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.579407in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.586772in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.594137in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.601502in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.608866in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.616231in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.623596in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.630960in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.638325in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.645690in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.653055in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.660419in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.667784in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.675149in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.682513in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.689878in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.697243in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.704608in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.711972in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.719337in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.726702in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.734066in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.741431in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.748796in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.756161in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.763525in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.770890in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.778255in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.785619in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.792984in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.800349in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.807714in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.815078in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.822443in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.829808in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.837172in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.844537in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.851902in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.859267in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.866631in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.873996in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.881361in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.888725in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.896090in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.903455in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.918184in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.925549in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.932914in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.940278in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.947643in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.955008in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.962373in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.969737in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.977102in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.984467in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.991831in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{6.999196in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.006561in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.013926in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.021290in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.028655in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.036020in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.043384in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.050749in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.058114in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.065479in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.072843in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.080208in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.087573in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.094937in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.102302in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.109667in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.117032in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.124396in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.131761in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.139126in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.146490in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.153855in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.161220in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.168585in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.175949in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.183314in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.190679in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.198043in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.205408in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.212773in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.220138in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.227502in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.234867in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.242232in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.249596in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.256961in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.264326in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.271691in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.279055in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.286420in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.293785in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.301149in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.308514in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.315879in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.323244in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.330608in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.337973in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.345338in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.352702in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.360067in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.367432in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.374797in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.382161in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.389526in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.396891in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.404255in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.411620in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.418985in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.426350in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.433714in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.441079in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.448444in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.455808in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.463173in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.470538in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.477903in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.485267in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.492632in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.499997in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.507361in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.514726in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.522091in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.529456in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.536820in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.544185in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.551550in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.558914in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.566279in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.573644in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.581009in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.588373in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.595738in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.603103in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.610467in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.617832in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.625197in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.632562in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.639926in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.647291in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.654656in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.662020in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.669385in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.676750in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.684115in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.691479in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.698844in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.706209in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.713573in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.720938in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.728303in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.735668in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.743032in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.750397in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.757762in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.765126in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.772491in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.779856in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.787221in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.794585in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.801950in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{7.801950in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.801950in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.794585in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.787221in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.779856in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.772491in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.765126in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.757762in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.750397in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.743032in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.735668in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.728303in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.720938in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.713573in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.706209in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.698844in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.691479in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.684115in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.676750in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.669385in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.662020in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.654656in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.647291in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.639926in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.632562in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.625197in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.617832in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.610467in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.603103in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.595738in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.588373in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.581009in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.573644in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.566279in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.558914in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.551550in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.544185in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.536820in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.529456in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.522091in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.514726in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.507361in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.499997in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.492632in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.485267in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.477903in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.470538in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.463173in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.455808in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.448444in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.441079in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.433714in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.426350in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.418985in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.411620in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.404255in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.396891in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.389526in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.382161in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.374797in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.367432in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.360067in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.352702in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.345338in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.337973in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.330608in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.323244in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.315879in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.308514in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.301149in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.293785in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.286420in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.279055in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.271691in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.264326in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.256961in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.249596in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.242232in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.234867in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.227502in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.220138in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.212773in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.205408in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.198043in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.190679in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.183314in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.175949in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.168585in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.161220in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.153855in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.146490in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.139126in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.131761in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.124396in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.117032in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.109667in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.102302in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.094937in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.087573in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.080208in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.072843in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.065479in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.058114in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.050749in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.043384in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.036020in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.028655in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.021290in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.013926in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{7.006561in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.999196in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.991831in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.984467in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.977102in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.969737in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.962373in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.955008in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.947643in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.940278in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.932914in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.925549in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.918184in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.910820in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.903455in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.896090in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.888725in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.881361in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.873996in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.866631in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.859267in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.851902in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.844537in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.837172in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.829808in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.822443in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.815078in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.807714in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.800349in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.792984in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.785619in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.778255in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.770890in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.763525in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.756161in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.748796in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.741431in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.734066in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.726702in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.719337in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.711972in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.704608in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.697243in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.689878in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.682513in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.675149in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.667784in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.660419in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.653055in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.645690in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.638325in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.630960in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.623596in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.616231in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.608866in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.601502in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.594137in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.586772in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.579407in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.572043in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.564678in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.557313in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.549948in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.542584in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.535219in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.527854in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.520490in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.513125in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.505760in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.498395in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.491031in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.483666in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.476301in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.468937in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.461572in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.454207in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.446842in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.432113in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.424748in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.417384in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.410019in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.402654in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.395289in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.387925in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.380560in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.373195in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.365831in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.358466in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.351101in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.343736in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.336372in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.329007in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.321642in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.314278in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.306913in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.299548in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.292183in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.284819in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.277454in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.270089in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.262725in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.255360in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.247995in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.240630in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.233266in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.225901in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.218536in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.211172in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.203807in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.196442in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.189077in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.181713in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.174348in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.166983in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.159619in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.152254in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.144889in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.137524in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.130160in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.122795in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.115430in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.108066in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.100701in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.093336in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.085971in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.078607in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.071242in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.063877in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.056513in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.049148in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.041783in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.034418in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.027054in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.019689in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.012324in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.997595in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.990230in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.982865in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.975501in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.968136in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.960771in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.953407in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.946042in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.938677in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.931312in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.923948in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.909218in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.901854in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.894489in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.887124in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.879759in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.872395in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.865030in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.857665in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.850301in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.842936in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.835571in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.828206in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.820842in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.813477in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.806112in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.798748in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.791383in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.784018in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.776653in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.769289in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.761924in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.754559in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.747195in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.739830in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.732465in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.725100in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.717736in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.710371in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.703006in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.695642in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.688277in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.680912in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.673547in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.666183in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.658818in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.651453in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.644089in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.636724in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.629359in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.621994in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.614630in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.607265in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.599900in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.592536in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.585171in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.577806in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.570441in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.563077in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.555712in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.548347in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.540983in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.533618in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.526253in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.518888in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.511524in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.504159in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.496794in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.489430in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.482065in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.474700in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.467335in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.459971in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.452606in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.445241in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.437877in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.430512in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.423147in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.415782in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.408418in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.401053in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.393688in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.386324in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.378959in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.371594in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.364229in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.356865in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.349500in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.342135in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.334771in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.327406in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.320041in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.312676in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.305312in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.297947in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.290582in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.283218in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.275853in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.268488in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.261123in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.253759in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.246394in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.239029in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.231665in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.224300in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.216935in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.209570in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.202206in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.194841in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.187476in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.180112in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.172747in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.165382in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.158017in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.150653in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.143288in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.135923in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.128559in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.121194in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.113829in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.106464in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.099100in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.091735in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.084370in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.077006in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.069641in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.062276in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.054911in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.047547in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.040182in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.032817in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.025453in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.010723in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{5.003358in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.995994in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.988629in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.981264in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.973900in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.966535in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.959170in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.951805in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.944441in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.937076in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.929711in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.922347in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.914982in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.907617in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.892888in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.885523in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.878158in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.870794in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.863429in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.856064in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.848699in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.841335in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.833970in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.826605in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.819241in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.811876in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.797146in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.789782in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.782417in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.775052in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.767688in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.760323in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.752958in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.745593in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.738229in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.730864in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.716135in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.708770in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.701405in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.694040in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.679311in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.671946in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.664582in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.657217in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.649852in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.642487in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.635123in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.627758in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.620393in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.613029in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.605664in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.598299in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.590934in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.583570in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.561476in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.554111in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.546746in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.539381in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.532017in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.524652in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.517287in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.509923in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.502558in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.495193in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.487828in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.480464in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.473099in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.465734in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.458370in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.451005in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.443640in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.436275in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.428911in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.421546in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.414181in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.406817in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.399452in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.392087in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.384722in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.377358in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.369993in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.355264in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.347899in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.340534in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.333169in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.325805in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.318440in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.311075in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.303711in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.296346in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.281616in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.266887in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.259522in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.252158in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.244793in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.237428in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.230063in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.222699in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.215334in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.207969in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.200605in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.193240in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.185875in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.178510in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.171146in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.163781in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.156416in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.149052in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.141687in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.134322in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.126957in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.119593in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.112228in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.104863in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.097498in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.090134in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.082769in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.075404in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.068040in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.060675in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.053310in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.045945in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.038581in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.031216in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.023851in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.016487in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.009122in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{4.001757in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.994392in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.979663in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.972298in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.964934in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.957569in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.950204in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.942839in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.935475in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.928110in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.920745in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.913381in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.906016in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.898651in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.891286in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.883922in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.876557in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.869192in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.861828in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.854463in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.847098in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.839733in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.832369in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.825004in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.817639in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.810275in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.802910in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.795545in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.788180in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.780816in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.773451in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.766086in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.758722in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.751357in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.736627in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.729263in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.721898in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.714533in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.707169in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.699804in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.692439in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.685074in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.677710in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.670345in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.662980in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.655616in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.648251in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.640886in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.633521in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.626157in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.611427in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.604063in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.596698in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.589333in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.581968in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.574604in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.567239in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.559874in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.552510in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.545145in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.537780in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.530415in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.523051in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.515686in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.508321in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.500957in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.493592in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.486227in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.478862in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.471498in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.464133in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.456768in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.449404in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.442039in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.434674in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.427309in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.419945in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.412580in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.405215in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.397851in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.390486in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.383121in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.375756in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.368392in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.353662in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.346298in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.338933in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.331568in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.324203in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.316839in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.309474in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.302109in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.294745in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.287380in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.280015in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.272650in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.265286in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.257921in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.250556in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.243192in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.235827in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.228462in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.221097in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.213733in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.206368in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.191639in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.184274in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.176909in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.169544in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.162180in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.154815in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.140086in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.132721in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.125356in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.117991in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.110627in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.103262in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.095897in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.088533in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.081168in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.073803in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.066438in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.059074in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.051709in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.044344in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.036980in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.022250in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.014885in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.007521in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{3.000156in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.992791in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.985427in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.978062in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.970697in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.963332in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.955968in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.941238in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.933874in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.919144in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.911779in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.897050in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.889685in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.882321in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.874956in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.867591in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.860226in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.852862in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.845497in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.838132in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.830768in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.823403in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.816038in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.808673in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.801309in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.786579in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.779215in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.771850in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.749756in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.742391in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.735026in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.727662in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.720297in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.712932in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.705567in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.698203in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.690838in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.683473in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.676109in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.668744in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.661379in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.654014in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.646650in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.639285in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.631920in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.624556in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.609826in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.602461in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.595097in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.587732in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.580367in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.573003in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.565638in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.558273in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.550908in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.543544in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.536179in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.528814in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.521450in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.514085in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.506720in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.499355in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.491991in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.484626in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.477261in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.469897in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.462532in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.455167in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.447802in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.440438in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.425708in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.418344in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.410979in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.403614in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.396249in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.388885in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.381520in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.374155in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.366791in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.359426in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.352061in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.344696in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.307873in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.300508in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.293143in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.285779in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.278414in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.271049in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.263685in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.256320in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.248955in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.241590in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.234226in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.226861in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.219496in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.212132in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.204767in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.197402in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.190037in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.175308in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.167943in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.160579in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.153214in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.145849in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.138484in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.131120in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.109026in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.101661in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.094296in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.086931in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.079567in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.072202in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.064837in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.057473in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.050108in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.042743in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.028014in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.020649in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.013284in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.991190in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.983825in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.976461in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.969096in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.961731in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.954367in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.947002in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.939637in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.924908in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.917543in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.910178in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.902814in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.895449in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.888084in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.880719in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.873355in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.865990in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.858625in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.851261in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.843896in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.836531in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.829166in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.821802in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.814437in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.807072in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.799708in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.792343in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.784978in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.777613in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.770249in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.762884in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.755519in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.748155in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.740790in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.733425in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.726060in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.718696in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.711331in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.703966in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.696602in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.681872in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.674507in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.667143in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.659778in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.652413in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.645048in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.630319in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.622954in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.615590in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.608225in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.600860in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.593495in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.586131in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.571401in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.564037in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.556672in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.549307in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.541942in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.527213in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.519848in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.512484in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.505119in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.497754in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.490389in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.483025in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.475660in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.468295in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.460931in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.453566in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.446201in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.438836in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.424107in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.409378in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.402013in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.394648in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.387283in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.365189in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.350460in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.343095in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.335730in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.321001in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.313636in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.306272in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.298907in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.291542in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.276813in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.269448in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.262083in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.254719in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.247354in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.239989in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.232624in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.225260in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.217895in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.203166in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.195801in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.188436in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.173707in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.166342in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.158977in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.151613in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.144248in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.136883in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.129518in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.122154in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.107424in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.100060in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.092695in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.085330in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.077965in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.070601in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.055871in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.048507in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.041142in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.033777in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.026412in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.019048in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.011683in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{1.004318in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.996954in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.989589in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.982224in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.974859in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.967495in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.960130in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.945401in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.938036in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.930671in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.923306in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.908577in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.893848in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.886483in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.871753in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.857024in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.849659in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.842295in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.834930in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.827565in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.820200in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.812836in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.798106in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.783377in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.776012in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.768647in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.761283in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.753918in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.746553in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.739189in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.731824in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.717094in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.709730in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.702365in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.695000in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.687636in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.680271in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.672906in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.665541in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.658177in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.650812in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.643447in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.636083in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.628718in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.621353in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.613988in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.606624in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.599259in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.584530in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.577165in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.569800in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.562435in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.555071in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.540341in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.532977in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.525612in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.518247in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.510882in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.503518in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.496153in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.488788in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.481424in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.474059in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.466694in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.459329in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.451965in}{3.875438in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{3.875438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045200in}{0.436800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.045200in,y=0.339578in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795950in}{0.436800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795950in,y=0.339578in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546700in}{0.436800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.546700in,y=0.339578in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297450in}{0.436800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.297450in,y=0.339578in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.871025in,y=0.157991in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{0.622672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283142in,y=0.579270in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{1.087353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283142in,y=1.043950in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{1.552034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283142in,y=1.508631in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.227587in,y=0.994417in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \eta_{\mathrm{r}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.436800in}}{\pgfqpoint{2.852850in}{1.115234in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{0.622672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.436800in}}{\pgfqpoint{2.852850in}{1.115234in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.536655in}}%
\pgfpathlineto{\pgfqpoint{0.510882in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{0.584530in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{0.665541in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{0.753918in}{0.764857in}}%
\pgfpathlineto{\pgfqpoint{0.849659in}{0.825499in}}%
\pgfpathlineto{\pgfqpoint{0.952765in}{0.887142in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{0.949597in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{1.306272in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{1.438836in}{1.140239in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{1.204424in}}%
\pgfpathlineto{\pgfqpoint{1.733425in}{1.271871in}}%
\pgfpathlineto{\pgfqpoint{1.895449in}{1.339050in}}%
\pgfpathlineto{\pgfqpoint{2.064837in}{1.405905in}}%
\pgfpathlineto{\pgfqpoint{2.241590in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{2.504822in}{1.565923in}}%
\pgfpathlineto{\pgfqpoint{2.504822in}{1.565923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{0.436800in}}{\pgfqpoint{2.852850in}{1.115234in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.500035in}}%
\pgfpathlineto{\pgfqpoint{0.496153in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{0.555071in}{0.551883in}}%
\pgfpathlineto{\pgfqpoint{0.621353in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{0.702365in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{0.790742in}{0.633654in}}%
\pgfpathlineto{\pgfqpoint{0.893848in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{1.004318in}{0.689405in}}%
\pgfpathlineto{\pgfqpoint{1.129518in}{0.717056in}}%
\pgfpathlineto{\pgfqpoint{1.269448in}{0.744722in}}%
\pgfpathlineto{\pgfqpoint{1.424107in}{0.772122in}}%
\pgfpathlineto{\pgfqpoint{1.600860in}{0.800162in}}%
\pgfpathlineto{\pgfqpoint{1.792343in}{0.827368in}}%
\pgfpathlineto{\pgfqpoint{2.005920in}{0.854579in}}%
\pgfpathlineto{\pgfqpoint{2.241590in}{0.881501in}}%
\pgfpathlineto{\pgfqpoint{2.506720in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{2.801309in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{3.125356in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{0.976172in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{0.976172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{1.552034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.552034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.436800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{1.552034in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.552034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.023529,0.301961,0.529412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975789in,y=1.234487in,left,base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803516in,y=0.875482in,left,base,rotate=5.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.771925in,y=0.483268in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \rho=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487393in,y=1.384749in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont \(\displaystyle \mathrm{(b)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{3.057600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{1.942366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444600in,y=1.845144in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959317in}{1.942366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959317in,y=1.845144in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474034in}{1.942366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.474034in,y=1.845144in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988750in}{1.942366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.988750in,y=1.845144in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503467in}{1.942366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.503467in,y=1.845144in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018184in}{1.942366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.018184in,y=1.845144in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.871025in,y=1.719319in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{1.942366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.183220in,y=1.898963in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{2.407047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.183220in,y=2.363644in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444600in}{2.871728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.183220in,y=2.828325in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127664in,y=2.499983in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \eta_O/\text{max}(\eta_O)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{1.942366in}}{\pgfqpoint{2.852850in}{1.115234in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.474034in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{3.071489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444600in}{1.942366in}}{\pgfqpoint{2.852850in}{1.115234in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957418in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{0.973387in}{2.038647in}}%
\pgfpathlineto{\pgfqpoint{0.996005in}{2.173254in}}%
\pgfpathlineto{\pgfqpoint{1.017732in}{2.282641in}}%
\pgfpathlineto{\pgfqpoint{1.038665in}{2.372577in}}%
\pgfpathlineto{\pgfqpoint{1.058884in}{2.447251in}}%
\pgfpathlineto{\pgfqpoint{1.078460in}{2.509773in}}%
\pgfpathlineto{\pgfqpoint{1.103656in}{2.578213in}}%
\pgfpathlineto{\pgfqpoint{1.127924in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{1.151359in}{2.678009in}}%
\pgfpathlineto{\pgfqpoint{1.174042in}{2.714539in}}%
\pgfpathlineto{\pgfqpoint{1.196040in}{2.744534in}}%
\pgfpathlineto{\pgfqpoint{1.217412in}{2.769252in}}%
\pgfpathlineto{\pgfqpoint{1.243324in}{2.794188in}}%
\pgfpathlineto{\pgfqpoint{1.268421in}{2.813836in}}%
\pgfpathlineto{\pgfqpoint{1.292775in}{2.829285in}}%
\pgfpathlineto{\pgfqpoint{1.321108in}{2.843438in}}%
\pgfpathlineto{\pgfqpoint{1.348553in}{2.853820in}}%
\pgfpathlineto{\pgfqpoint{1.379555in}{2.862238in}}%
\pgfpathlineto{\pgfqpoint{1.413772in}{2.868135in}}%
\pgfpathlineto{\pgfqpoint{1.450876in}{2.871236in}}%
\pgfpathlineto{\pgfqpoint{1.490561in}{2.871496in}}%
\pgfpathlineto{\pgfqpoint{1.536279in}{2.868707in}}%
\pgfpathlineto{\pgfqpoint{1.590866in}{2.862073in}}%
\pgfpathlineto{\pgfqpoint{1.653121in}{2.851320in}}%
\pgfpathlineto{\pgfqpoint{1.731450in}{2.834540in}}%
\pgfpathlineto{\pgfqpoint{1.837808in}{2.808368in}}%
\pgfpathlineto{\pgfqpoint{2.047139in}{2.752868in}}%
\pgfpathlineto{\pgfqpoint{2.272667in}{2.694352in}}%
\pgfpathlineto{\pgfqpoint{2.449044in}{2.651833in}}%
\pgfpathlineto{\pgfqpoint{2.618615in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{2.791552in}{2.578848in}}%
\pgfpathlineto{\pgfqpoint{2.970389in}{2.545546in}}%
\pgfpathlineto{\pgfqpoint{3.158464in}{2.513702in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{2.492065in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{2.492065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297450in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{1.942366in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{1.942366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444600in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{3.057600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.700000}%
\pgfsetstrokeopacity{0.700000}%
\pgftext[x=1.525505in,y=2.035302in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu_{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487393in,y=2.890315in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont \(\displaystyle \mathrm{(a)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> with_crystal.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'with_crystal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.23823752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84825865)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.26554708,0.59852624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.8594,0.3984,0.4062}\text{PDCS}$\end{tabular}}}}%
    \put(0.29673062,0.74211676){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.3359,0.2666,0.9922}L_2$\end{tabular}}}}%
    \put(0.37970256,0.51842926){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.8594,0.3984,0.4062}\omega_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{with_crystal.pdf}}%
    \put(0.29584123,0.83607534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.3359,0.2666,0.9922}\chi^{(2)}$\end{tabular}}}}%
    \put(0.19677001,0.83541412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.3984,0.5,0.6133}2\omega_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{with_crystal.pdf}}%
    \put(0.16765641,0.69332703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\chi^{(3)}$\end{tabular}}}}%
    \put(0.16934859,0.61382782){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$L_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{with_crystal.pdf}}%
    \put(0.37342311,0.83541412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.3984,0.5,0.6133}2\omega_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{with_crystal.pdf}}%
    \put(0.79370265,0.74978652){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{with_crystal.pdf}}%
    \put(0.66717252,0.66896036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\chi^{(3)}$\end{tabular}}}}%
    \put(0.62154469,0.80598081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.8594,0.3984,0.4062}\omega_0$\end{tabular}}}}%
    \put(0.85405785,0.57474557){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.8594,0.3984,0.4062}\omega_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{with_crystal.pdf}}%
    \put(0.77935277,0.60507877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\color[rgb]{0.8594,0.3984,0.4062}\text{CS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{with_crystal.pdf}}%
    \put(0.03654925,0.20912756){\rotatebox{90}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$|A|_{\text{max}}^2$\end{tabular}}}}}%
    \put(0.77296951,0.00785311){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.2985176,0.00785311){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.05696572,0.79241488){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.54429797,0.79241458){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{with_crystal.pdf}}%
    \put(0.65233833,0.0414874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{with_crystal.pdf}}%
    \put(0.78217399,0.0414874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{with_crystal.pdf}}%
    \put(0.91200964,0.0414874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{with_crystal.pdf}}%
    \put(0.30937626,0.0414874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{with_crystal.pdf}}%
    \put(0.43921189,0.0414874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{with_crystal.pdf}}%
    \put(0.09917862,0.08380132){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{with_crystal.pdf}}%
    \put(0.09917862,0.23226315){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{with_crystal.pdf}}%
    \put(0.09917862,0.380725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{with_crystal.pdf}}%
    \put(0.1361574,0.38427317){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.61130613,0.38427813){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{with_crystal.pdf}}%
    \put(0.19232125,0.0421007){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Delta_0$\end{tabular}}}}%
    \put(0.107038,0.0421007){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$-\Delta_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{with_crystal.pdf}}%
    \put(0.41771084,0.33680315){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Delta_{\text{max}}$\end{tabular}}}}%
    \put(0.89725002,0.3368028){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\Delta_{\text{max}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

